Error Estimates and Graded Mesh Refinement for Isogeometric Analysis on Polar Domains with Corners

Isogeometric analysis (IGA) enables exact representations of computational geometries and higher-order approximation of PDEs. In non-smooth domains, however, singularities near corners limit the effectiveness of IGA, since standard methods typically fail to achieve optimal convergence rates. These constraints can be addressed through local mesh refinement, but existing approaches require breaking the tensor-product structure of splines, which leads to increased implementation complexity. This work introduces a novel local refinement strategy based on a polar parameterization, in which one edge of the parametric square is collapsed into the corner. By grading the standard mesh toward the collapsing edge, the desired locality near the singularity is obtained while maintaining the tensor-product structure. A mathematical analysis and numerical tests show that the resulting isogeometric approximation achieves optimal convergence rates with suitable grading parameters. Polar parameterizations, however, suffer from a lack of regularity at the polar point, making existing standard isogeometric approximation theory inapplicable. To address this, a new framework is developed for deriving error estimates on polar domains with corners. This involves the construction of polar function spaces on the parametric domain and a modified projection operator onto the space of $C^0$-smooth polar splines. The theoretical results are verified by numerical experiments confirming both the accuracy and efficiency of the proposed approach.

==> grad_mesh_L_par.tikz <==
\begin{tikzpicture}[baseline, scale = 0.675]
	
	\def \N {5}			% Anzahl der Unterteilungen in xi-Richtung
	\def \hxi{1/6}		% Elementgröße in xi-Richtung
	
	\def \M {3} 		% Anzahl der Elemente in eta-Richtung
	\def \heta{1/4}		% Elementgröße in eta-Richtung
	
	\node at (2,4.5) {$\widehat{\mathcal{M}}^\mu$};
	\node[gray] at (2,-0.5) {$\widehat{\Omega}$};
	
	
	\fill[gray!30] (0,0) rectangle (1,4);
	\fill[gray!30] (1,0) rectangle (4,4);
	
	\draw[-stealth] (4,0) -- (5, 0)  node[below, xshift = -2] {$\zeta_1$};
	\draw[-stealth] (0,4) -- (0, 5) node[left, yshift = -2] {$\zeta_2$};
	
	
	\foreach \i in {0,...,3}{
		\draw (\i*\i*\hxi*\hxi*4,0) -- (\i*\i*\hxi*\hxi*4,4);
	}
	
	\foreach \i in {4,5,6}{
		\draw (\i*\i*\hxi*\hxi*4,0) -- (\i*\i*\hxi*\hxi*4,4);
	}
	
	\foreach \i in {1,...,3}{
		\draw[dashed] (0, \i) -- (1, \i);
		\draw[dashed] (1, \i) -- (4, \i);
	}
	
	\foreach \j in {0,...,3}{
		\foreach \i in {1,...,\M}{
			\draw (0, \i*\heta + \j) -- (1, \i*\heta + \j);
			\draw (1, \i*\heta + \j) -- (4, \i*\heta + \j);
		}
	}
	
	\draw[orange, line width=0.4mm] (0,4) -- (4, 4);
	\draw[cyan, line width=0.4mm] (0,0) -- (0, 4);
	\draw[olive, line width=0.4mm] (0,0) -- (4, 0);
	\draw[blue, line width=0.4mm] (4,0) -- (4, 4);
	
	\node[left, yshift = 2] at (0,0) {$0$};
	\node[left] at (0,4) {$1$};
	
	\node[below] at (0,0) {$0$};
	\node[below] at (4,0) {$1$};
	
	\draw [-stealth, very thick] (4.6,2) to [out=30,in=150] (6.1,2) node[above] at (5.35,2.3) {$\bs F$};
\end{tikzpicture}

==> grad_mesh_L_phys.tikz <==
\begin{tikzpicture}[scale=1.4, baseline=-13mm]
	
	\def \N {5}			% Anzahl der Unterteilungen in xi-Richtung
	\def \hxi{1/6}		% Elementgröße in xi-Richtung
	
	\def \M {3} 		% Anzahl der Elemente in eta-Richtung
	\def \heta{1/4}		% Elementgröße in eta-Richtung
	
	\filldraw[fill = gray!30, draw = white] (-1,-1) -- (-1,1) -- (1,1) -- (1,0) -- (0.25,0) -- (0.25,0.25) -- (-0.25,0.25) -- (-0.25,-0.25) -- (0,-0.25) -- (0,-1);
	\filldraw[fill = gray!30, draw = white] (0.25,0) -- (0.25,0.25) -- (-0.25,0.25) -- (-0.25,-0.25) -- (0,-0.25) -- (0,0);
	\draw[blue,line width =0.4mm] (-1,1) -- (1,1);
	\draw[blue,line width =0.4mm] (-1,1) -- (-1,-1); 
	\draw[blue,line width =0.4mm] (-1,-1) -- (0,-1);
	\draw[blue,line width =0.4mm] (1,1) -- (1,0);
	\draw[orange,line width =0.4mm] (0,-1) -- (0,0);
	\draw[olive,line width =0.4mm] (1,0) -- (0,0);
	
	\draw[dash pattern=on 2pt off 1pt] (1,1) -- (0.25, 0.25);
	\draw[dash pattern=on 2pt off 1pt] (-1,1) -- (-0.25, 0.25);
	\draw[dash pattern=on 2pt off 1pt] (-1,-1) -- (-0.25, -0.25);
	
	\draw[dash pattern=on 2pt off 1pt, blue] (0,0) -- (0.25, 0.25);
	\draw[dash pattern=on 2pt off 1pt, blue] (0,0) -- (-0.25, 0.25);
	\draw[dash pattern=on 2pt off 1pt, blue] (0,0) -- (-0.25, -0.25);
	
	
	\foreach \i in {0,...,3}{
		\draw (\i*\i*\hxi*\hxi,0) -- (\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi);
		\draw (\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi) -- (-\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi);
		\draw (-\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi) -- (-\i*\i*\hxi*\hxi,-\i*\i*\hxi*\hxi);
		\draw (-\i*\i*\hxi*\hxi,-\i*\i*\hxi*\hxi) -- (0,-\i*\i*\hxi*\hxi);
	}
	
	\foreach \i in {4,...,6}{
		\draw (\i*\i*\hxi*\hxi,0) -- (\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi);
		\draw (\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi) -- (-\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi);
		\draw (-\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi) -- (-\i*\i*\hxi*\hxi,-\i*\i*\hxi*\hxi);
		\draw (-\i*\i*\hxi*\hxi,-\i*\i*\hxi*\hxi) -- (0,-\i*\i*\hxi*\hxi);
	}
	
	\draw (0,0) -- (0.25,0.0497);	
	\draw (0,0) -- (0.25,0.1035);	
	\draw (0,0) -- (0.25,0.1670);
	
	\draw (0.25,0.0497) -- (1,0.1989);	
	\draw (0.25,0.1035) -- (1,0.4142);	
	\draw (0.25,0.1670) -- (1,0.6681);
	
	\draw (0,0) -- (0.1035,0.25);	
	\draw (0,0) -- (0,0.25);	
	\draw (0,0) -- (-0.1035,0.25);
	
	\draw (0.1035,0.25) -- (0.41421,1);	
	\draw (0,0.25) -- (0,1);	
	\draw (-0.1035,0.25) -- (-0.41421,1);
	
	\draw (0,0) -- (-0.25,0.1035);	
	\draw (0,0) -- (-0.25,0);	
	\draw (0,0) -- (-0.25,-0.1035);
	
	\draw (-1,0.41421) -- (-0.25,0.1035);	
	\draw (-1,0) -- (-0.25,0);	
	\draw (-1,-0.41421) -- (-0.25,-0.1035);
	
	\draw (0,0) -- (-0.0497,-0.25);	
	\draw (0,0) -- (-0.1035,-0.25);	
	\draw (0,0) -- (-0.1670,-0.25);
	
	\draw (-0.1989,-1) -- (-0.0497,-0.25);	
	\draw (-0.4142,-1) -- (-0.1035,-0.25);	
	\draw (-0.6681,-1) -- (-0.1670,-0.25);
	
	\node at (0.4,-0.3) {$\mathcal{M}^\mu $};			
	\node[gray] at (0,1.2) {$\Omega$};	
	
\end{tikzpicture}

==> grad_mesh_circ_par.tikz <==
	\begin{tikzpicture}[baseline, scale = 0.675]
	
	\def \N {5}			% Anzahl der Unterteilungen in xi-Richtung
	\def \hxi{1/6}		% Elementgröße in xi-Richtung
	
	\def \M {3} 		% Anzahl der Elemente in eta-Richtung
	\def \heta{1/4}		% Elementgröße in eta-Richtung
	
	\node at (2,4.5) {$\widehat{\mathcal{M}}^\mu$};
	\node[gray] at (2,-0.5) {$\widehat{\Omega}$};
	
	\fill[gray!30] (0,0) rectangle (4,4);
	
	\draw[-stealth] (4,0) -- (5, 0)  node[below, xshift = -2] {$\zeta_1$};
	\draw[-stealth] (0,4) -- (0, 5) node[left, yshift = -2] {$\zeta_2$};
	
	
	\foreach \i in {0,...,3}{
		\draw (\i*\i*\hxi*\hxi*4,0) -- (\i*\i*\hxi*\hxi*4,4);
	}
	
	\foreach \i in {4,5,6}{
		\draw (\i*\i*\hxi*\hxi*4,0) -- (\i*\i*\hxi*\hxi*4,4);
	}
	
	\foreach \i in {1,...,2}{
		\draw[dashed] (0, \i*4/3) -- (1, \i*4/3);
		\draw[dashed] (1, \i*4/3) -- (4, \i*4/3);
	}
	
	\foreach \j in {0,...,2}{
		\foreach \i in {1,...,\M}{
			\draw (0, \i*\heta*4/3 + \j*4/3) -- (1, \i*\heta*4/3 + \j*4/3);
			\draw (1, \i*\heta*4/3 + \j*4/3) -- (4, \i*\heta*4/3 + \j*4/3);
		}
	}
	
	\draw[orange, line width=0.4mm] (0,4) -- (4, 4);
	\draw[cyan, line width=0.4mm] (0,0) -- (0, 4);
	\draw[olive, line width=0.4mm] (0,0) -- (4, 0);
	\draw[blue, line width=0.4mm] (4,0) -- (4, 4);
	
	
	\node[left, yshift = 2] at (0,0) {$0$};
	\node[left] at (0,4) {$1$};
	
	\node[below] at (0,0) {$0$};;
	\node[below] at (4,0) {$1$};
	
	\draw [-stealth, very thick] (4.6,2) to [out=30,in=150] (6.1,2) node[above] at (5.35,2.3) {$\bs F$};
\end{tikzpicture}

==> grad_mesh_circ_phys.tikz <==
				\begin{tikzpicture}[baseline=-1.3cm, scale = 1.4]	
	
	\def \N {5}			% Anzahl der Unterteilungen in xi-Richtung
	\def \hxi{1/6}		% Elementgröße in xi-Richtung
	\def \M {3} 		% Anzahl der Elemente in eta-Richtung
	\def \heta{1/4}		% Elementgröße in eta-Richtung
	
	\filldraw[fill = gray!30, draw = white] (1,0) arc (0:300:1) -- (0,0);
	%				\filldraw[fill = gray!30, draw = white] (0.25,0) arc (0:300:0.25) -- (0,0);
	
	\draw[blue,line width=0.4mm] (1,0) arc (0:300:1);	
	\draw[olive,line width=0.4mm] (0,0.013) -- (1, 0.013);
	\draw[orange,line width=0.4mm] (0,0) -- (0.5,-0.86603);
	\fill[cyan] (0,0) circle (1pt);		
	
	\foreach \i in {0,...,6}{	
		\draw (\i*\i*\hxi*\hxi,0) arc (0:300:\i*\i*\hxi*\hxi);
	}
	
	
	\foreach \j in {0,...,2}{
		\foreach \i in {1,...,\M}{
			\draw (0,0) -- (\i*\heta*100 + \j*100:1);
		}
	}		
	
	\draw[dash pattern=on 2pt off 1pt] (0,0) -- (100:1);					
	\draw[dash pattern=on 2pt off 1pt] (0,0) -- (200:1);
	
	
	\node at (0.5,-0.2) {$\mathcal{M}^\mu $};			
	\node[gray] at (0,1.2) {$\Omega$};	
\end{tikzpicture}

==> laplace_Lshaped_mixed_hom_p=1to5_n=6_H1_err_h_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=0.00390625,
xmax=0.25,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $h$},
ymode=log,
ymin=1.8877939912865e-08,
ymax=0.682718688410901,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $||u-u_h||_{H^1(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.672026371640505\\
0.125	0.381348366425487\\
0.0625	0.200859256834002\\
0.03125	0.102728699251798\\
0.015625	0.0518682924109016\\
0.0078125	0.0260764434395335\\
0.00390625	0.0130893068838009\\
};
\addlegendentry{$p=1, k=0, \mu=0.3$}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.682718688410901\\
0.125	0.439163316936274\\
0.0625	0.303766036580537\\
0.03125	0.224435083627358\\
0.015625	0.172218380713083\\
0.0078125	0.13459077710127\\
0.00390625	0.106058591020759\\
};
\addlegendentry{$p=1, k=0, \mu=1$}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.340945066585529\\
0.125	0.169481375406107\\
0.0625	0.0582040086918835\\
0.03125	0.0156033685114532\\
0.015625	0.00391594840688262\\
0.0078125	0.000977624320222386\\
0.00390625	0.000244454962792321\\
};
\addlegendentry{$p=2, k=1, \mu=0.15$}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.331700791483333\\
0.125	0.244513853675242\\
0.0625	0.189451514704371\\
0.03125	0.149404065692206\\
0.015625	0.118157476856647\\
0.0078125	0.0935717211255763\\
0.00390625	0.0741630499368871\\
};
\addlegendentry{$p=2, k=1, \mu=1$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.25	0.112397075965167\\
0.125	0.0476700204117239\\
0.0625	0.0124417427918611\\
0.03125	0.00193786641051676\\
0.015625	0.000267200553749455\\
0.0078125	3.62718117767082e-05\\
0.00390625	4.77793486755253e-06\\
};
\addlegendentry{$p=3, k=2, \mu=0.1$}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.25	0.252407331842546\\
0.125	0.195899596456269\\
0.0625	0.15431646907969\\
0.03125	0.121965752185187\\
0.015625	0.0965519668593673\\
0.0078125	0.076507454347093\\
0.00390625	0.0606611608322241\\
};
\addlegendentry{$p=3, k=2, \mu=1$}

\addplot [color=mycolor7, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.25	0.11457346198794\\
0.125	0.0337277807523036\\
0.0625	0.005119832738104\\
0.03125	0.000477738940738975\\
0.015625	3.63342826608659e-05\\
0.0078125	2.50398473982696e-06\\
0.00390625	1.64358879813407e-07\\
};
\addlegendentry{$p=4, k=3, \mu=0.075$}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.212537241590212\\
0.125	0.167600665611599\\
0.0625	0.132243431045029\\
0.03125	0.104604390965877\\
0.015625	0.0828487312794479\\
0.0078125	0.0656693806213353\\
0.00390625	0.0520780460192825\\
};
\addlegendentry{$p=4, k=3, \mu=1$}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.108583657160326\\
0.125	0.0372403203580947\\
0.0625	0.00563352788888548\\
0.03125	0.00036596284415336\\
0.015625	1.57222372653923e-05\\
0.0078125	5.66280001013689e-07\\
0.00390625	1.8877939912865e-08\\
};
\addlegendentry{$p=5, k=4, \mu=0.06$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.185681094207607\\
0.125	0.147111080731\\
0.0625	0.116235597817571\\
0.03125	0.0919883701698068\\
0.015625	0.072878121419394\\
0.0078125	0.0577770095672102\\
0.00390625	0.045824497988099\\
};
\addlegendentry{$p=5, k=4, \mu=1$}

\logLogSlopeTriangleNeg{0.09}{0.2}{0.945}{-0.33}{gray, line width = 2pt}{0.33};
\logLogSlopeTriangleUpsideDownNeg{0.22}{0.15}{0.76}{-1}{gray, line width = 2pt}{1};
\logLogSlopeTriangleNeg{0.045}{0.15}{0.67}{-2}{gray, line width = 2pt}{2};
\logLogSlopeTriangleNeg{0.045}{0.15}{0.49}{-3}{gray, line width = 2pt}{3};
\logLogSlopeTriangleNeg{0.045}{0.125}{0.32}{-4}{gray, line width = 2pt}{4};
\logLogSlopeTriangleUpsideDownNeg{0.22}{0.125}{0.065}{-5}{gray, line width = 2pt}{5};

\end{axis}
\end{tikzpicture}%

==> laplace_Lshaped_mixed_hom_p=1to5_n=6_L2_err_h_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[%
width=4.65in,
height=3.861in,
at={(0.78in,0.521in)},
scale only axis,
xmode=log,
xmin=0.00390625,
xmax=0.25,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $h$},
ymode=log,
ymin=3.56958327094639e-11,
ymax=0.142346881340735,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $||u-u_h||_{L^2(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.121148767527469\\
0.125	0.0440642232361699\\
0.0625	0.0127357285826844\\
0.03125	0.00337991559759156\\
0.015625	0.000861926633320303\\
0.0078125	0.000217284012973081\\
0.00390625	5.45960445778544e-05\\
};
\addlegendentry{$p=1, k=0, \mu=0.3$}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.142346881340735\\
0.125	0.0654474846846619\\
0.0625	0.032682579181296\\
0.03125	0.0184854860685843\\
0.015625	0.0110930899111152\\
0.0078125	0.00683373227617706\\
0.00390625	0.00425937554980156\\
};
\addlegendentry{$p=1, k=0, \mu=1$}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.046705601153808\\
0.125	0.0170028884093574\\
0.0625	0.00378207727134886\\
0.03125	0.00050323428291148\\
0.015625	5.86372417920254e-05\\
0.0078125	7.03972991611173e-06\\
0.00390625	8.68367716081826e-07\\
};
\addlegendentry{$p=2, k=1, \mu=0.15$}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.0451054773529105\\
0.125	0.0236744462511736\\
0.0625	0.014309537492909\\
0.03125	0.00888356517841622\\
0.015625	0.00555481115297951\\
0.0078125	0.00348469158463207\\
0.00390625	0.00218984721421057\\
};
\addlegendentry{$p=2, k=1, \mu=1$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.25	0.00746927893435205\\
0.125	0.00313537973864161\\
0.0625	0.00078059911397498\\
0.03125	6.64961734117262e-05\\
0.015625	4.61264087282087e-06\\
0.0078125	3.39596980553819e-07\\
0.00390625	2.3337045427044e-08\\
};
\addlegendentry{$p=3, k=2, \mu=0.1$}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.25	0.0267646939759221\\
0.125	0.0161474411576558\\
0.0625	0.00995812001400725\\
0.03125	0.00621382914693119\\
0.015625	0.00389453359857744\\
0.0078125	0.00244628272748764\\
0.00390625	0.00153843102076257\\
};
\addlegendentry{$p=3, k=2, \mu=1$}

\addplot [color=mycolor7, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.25	0.00718637734264031\\
0.125	0.00110546679666313\\
0.0625	0.000110292213093007\\
0.03125	6.24557060767255e-06\\
0.015625	2.78063568248993e-07\\
0.0078125	1.05108199801407e-08\\
0.00390625	3.52519815901708e-10\\
};
\addlegendentry{$p=4, k=3, \mu=0.075$}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.0202330593274469\\
0.125	0.0124242283665208\\
0.0625	0.00771323868144214\\
0.03125	0.00482337648917527\\
0.015625	0.00302643729498409\\
0.0078125	0.00190221478406505\\
0.00390625	0.00119672449767131\\
};
\addlegendentry{$p=4, k=3, \mu=1$}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.00493631295482084\\
0.125	0.00104675297950858\\
0.0625	0.000116888764019734\\
0.03125	5.76532546986815e-06\\
0.015625	1.26460468369425e-07\\
0.0078125	2.20380871545781e-09\\
0.00390625	3.56958327094639e-11\\
};
\addlegendentry{$p=5, k=4, \mu=0.06$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.0163498394391707\\
0.125	0.0101605678307338\\
0.0625	0.00632722319874956\\
0.03125	0.00396175002613188\\
0.015625	0.00248751909435678\\
0.0078125	0.00156410398064433\\
0.00390625	0.000984241123455484\\
};
\addlegendentry{$p=5, k=4, \mu=1$}

\logLogSlopeTriangleNeg{0.09}{0.2}{0.905}{-0.66}{gray, line width = 2pt}{0.66};
\logLogSlopeTriangleNeg{0.04}{0.15}{0.74}{-2}{gray, line width = 2pt}{2};
\logLogSlopeTriangleNeg{0.045}{0.15}{0.595}{-3}{gray, line width = 2pt}{3};
\logLogSlopeTriangleNeg{0.045}{0.15}{0.465}{-4}{gray, line width = 2pt}{4};
\logLogSlopeTriangleNeg{0.045}{0.125}{0.295}{-5}{gray, line width = 2pt}{5};
\logLogSlopeTriangleUpsideDownNeg{0.22}{0.125}{0.065}{-6}{gray, line width = 2pt}{6};


\end{axis}
\end{tikzpicture}%

==> laplace_unitdisk300_mg_neumann_hom_H1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[%
width=4.65in,
height=3.861in,
at={(0.78in,0.521in)},
scale only axis,
xmode=log,
xmin=0.00390625,
xmax=0.25,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $h$},
ymode=log,
ymin=8.94323494649383e-13,
ymax=0.0282516659997199,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $||u-u_h||_{L^2(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.0212135094676677\\
0.125	0.00532242648887976\\
0.0625	0.00133804138890919\\
0.03125	0.000336390886455377\\
0.015625	8.45344921481829e-05\\
0.0078125	2.12309282461713e-05\\
0.00390625	5.32903570298247e-06\\
};
\addlegendentry{$p=1, k=0, \mu=0.54$}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.0282516659997199\\
0.125	0.0100146687441624\\
0.0625	0.00380397601794746\\
0.03125	0.00151298154463825\\
0.015625	0.000621095372889056\\
0.0078125	0.000260459173026761\\
0.00390625	0.000110762299050118\\
};
\addlegendentry{$p=1, k=0, \mu=1$}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.00452017932188995\\
0.125	0.000609965334405823\\
0.0625	7.59601717116672e-05\\
0.03125	9.34304040331861e-06\\
0.015625	1.16323094824584e-06\\
0.0078125	1.45255655347731e-07\\
0.00390625	1.81522293764666e-08\\
};
\addlegendentry{$p=2, k=1, \mu=0.27$}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.00741826526980411\\
0.125	0.00253390462373358\\
0.0625	0.000997496654340443\\
0.03125	0.000412300852237635\\
0.015625	0.000174223633049253\\
0.0078125	7.45407288073167e-05\\
0.00390625	3.21243777456237e-05\\
};
\addlegendentry{$p=2, k=1, \mu=1$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.25	0.00158049152007544\\
0.125	0.000173713293153119\\
0.0625	1.49725468656479e-05\\
0.03125	1.06335750432993e-06\\
0.015625	7.02604289553734e-08\\
0.0078125	4.50000369205461e-09\\
0.00390625	2.84441966264726e-10\\
};
\addlegendentry{$p=3, k=2, \mu=0.18$}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.25	0.00336582005997648\\
0.125	0.00130605636109783\\
0.0625	0.000526561223686412\\
0.03125	0.000218546795844632\\
0.015625	9.24253475051244e-05\\
0.0078125	3.95491384060394e-05\\
0.00390625	1.70438292072048e-05\\
};
\addlegendentry{$p=3, k=2, \mu=1$}

\addplot [color=mycolor7, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.25	0.00113057464211417\\
0.125	0.000112483216406817\\
0.0625	8.52557185494585e-06\\
0.03125	3.58962568717999e-07\\
0.015625	1.22752860656131e-08\\
0.0078125	3.94597415440279e-10\\
0.00390625	1.24502344070233e-11\\
};
\addlegendentry{$p=4, k=3, \mu=0.135$}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.00212183518931365\\
0.125	0.00083506993477436\\
0.0625	0.00033677114729115\\
0.03125	0.000139650781912087\\
0.015625	5.90109544014336e-05\\
0.0078125	2.5235929984045e-05\\
0.00390625	1.08712271112973e-05\\
};
\addlegendentry{$p=4, k=3, \mu=1$}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.000818891620131171\\
0.125	9.08478158512378e-05\\
0.0625	7.353336158629e-06\\
0.03125	1.90757668456449e-07\\
0.015625	3.44847095477327e-09\\
0.0078125	5.63649566673493e-11\\
0.00390625	8.94323494649383e-13\\
};
\addlegendentry{$p=5, k=4, \mu=0.108$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.00147030867757567\\
0.125	0.000590119632712504\\
0.0625	0.000237973960385099\\
0.03125	9.85887846272814e-05\\
0.015625	4.16285938666703e-05\\
0.0078125	1.77932456288748e-05\\
0.00390625	7.66252167593269e-06\\
};
\addlegendentry{$p=5, k=4, \mu=1$}

\logLogSlopeTriangleNeg{0.08}{0.20}{0.855}{-1.2}{gray, line width = 2pt}{1.2};
\logLogSlopeTriangleUpsideDownNeg{0.21}{0.15}{0.635}{-2}{gray, line width = 2pt}{2};
\logLogSlopeTriangleNeg{0.045}{0.15}{0.54}{-3}{gray, line width = 2pt}{3};
\logLogSlopeTriangleNeg{0.045}{0.12}{0.385}{-4}{gray, line width = 2pt}{4};
\logLogSlopeTriangleNeg{0.045}{0.1}{0.25}{-5}{gray, line width = 2pt}{5};
\logLogSlopeTriangleUpsideDownNeg{0.22}{0.12}{0.065}{-6}{gray, line width = 2pt}{6};


\end{axis}
\end{tikzpicture}%

==> laplace_unitdisk300_mg_neumann_hom_L2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[%
width=4.568in,
height=3.565in,
at={(0.766in,0.524in)},
scale only axis,
xmode=log,
xmin=0.00390625,
xmax=0.25,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $h$},
ymode=log,
ymin=5.10901078386652e-10,
ymax=0.281519920871668,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={\Large $||u-u_h||_{H^1(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.239015993386356\\
0.125	0.119092799597025\\
0.0625	0.0597812496615245\\
0.03125	0.0300471153736351\\
0.015625	0.0150985558705997\\
0.0078125	0.00758245816711956\\
0.00390625	0.00380556016993941\\
};
\addlegendentry{$p=1, k=0, \mu=0.54$}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.281519920871668\\
0.125	0.164788855363779\\
0.0625	0.10038741515964\\
0.03125	0.0628895183957252\\
0.015625	0.0401653798011313\\
0.0078125	0.025979157708927\\
0.00390625	0.0169378286560218\\
};
\addlegendentry{$p=1, k=0, \mu=1$}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.0553971462026986\\
0.125	0.0146611878558397\\
0.0625	0.00380791683535774\\
0.03125	0.000977105231324648\\
0.015625	0.000249223255940375\\
0.0078125	6.32274528905883e-05\\
0.00390625	1.59758728966215e-05\\
};
\addlegendentry{$p=2, k=1, \mu=0.27$}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.121033298441414\\
0.125	0.074961644650429\\
0.0625	0.048527619586381\\
0.03125	0.0317803472497654\\
0.015625	0.020896594457155\\
0.0078125	0.0137640943872862\\
0.00390625	0.00907358757045541\\
};
\addlegendentry{$p=2, k=1, \mu=1$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.25	0.0252292115493342\\
0.125	0.00494738497386289\\
0.0625	0.000767837546647352\\
0.03125	0.000106809845657862\\
0.015625	1.41580447018831e-05\\
0.0078125	1.83021925684159e-06\\
0.00390625	2.33363828644649e-07\\
};
\addlegendentry{$p=3, k=2, \mu=0.18$}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.25	0.0818883150674496\\
0.125	0.0532540170326016\\
0.0625	0.0348821461780438\\
0.03125	0.0229328144804416\\
0.015625	0.0151036280099091\\
0.0078125	0.00995603122644309\\
0.00390625	0.00656569312704284\\
};
\addlegendentry{$p=3, k=2, \mu=1$}

\addplot [color=mycolor7, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.25	0.0214619222576052\\
0.125	0.00367971144820587\\
0.0625	0.0003762138822617\\
0.03125	2.897408188854e-05\\
0.015625	1.99515019259084e-06\\
0.0078125	1.30822823223141e-07\\
0.00390625	8.38029022117391e-09\\
};
\addlegendentry{$p=4, k=3, \mu=0.135$}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.0637949340171673\\
0.125	0.0417888094148538\\
0.0625	0.0274368286190352\\
0.03125	0.0180579114210243\\
0.015625	0.0118994977617107\\
0.0078125	0.00784605788564863\\
0.00390625	0.00517493020816426\\
};
\addlegendentry{$p=4, k=3, \mu=1$}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.0200469769296328\\
0.125	0.00367229436219096\\
0.0625	0.000288306489849215\\
0.03125	1.29797242122536e-05\\
0.015625	4.73246153312748e-07\\
0.0078125	1.58418250612684e-08\\
0.00390625	5.10901078386652e-10\\
};
\addlegendentry{$p=5, k=4, \mu=0.108$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.0519129114614354\\
0.125	0.0342594875998191\\
0.0625	0.0225218345280173\\
0.03125	0.0148314684124985\\
0.015625	0.00977614790110057\\
0.0078125	0.00644690881081315\\
0.00390625	0.00425240678764475\\
};
\addlegendentry{$p=5, k=4, \mu=1$}

\logLogSlopeTriangleNeg{0.08}{0.2}{0.925}{-0.6}{gray, line width = 2pt}{0.6};
\logLogSlopeTriangleUpsideDownNeg{0.2}{0.15}{0.76}{-1}{gray, line width = 2pt}{1};
\logLogSlopeTriangleNeg{0.045}{0.15}{0.63}{-2}{gray, line width = 2pt}{2};
\logLogSlopeTriangleNeg{0.045}{0.15}{0.46}{-3}{gray, line width = 2pt}{3};
\logLogSlopeTriangleNeg{0.045}{0.12}{0.31}{-4}{gray, line width = 2pt}{4};
\logLogSlopeTriangleUpsideDownNeg{0.22}{0.12}{0.06}{-5}{gray, line width = 2pt}{5};

\end{axis}
\end{tikzpicture}%

==> param_L.tikz <==
\begin{tikzpicture}[baseline, decoration = {snake, pre length=3pt, post length=3pt,},line width=0.4mm, scale = 0.6]
	\fill[gray!30] (0,0) rectangle (4,4);		
	\draw[orange] (0,4) -- (4, 4);
	\draw[cyan] (0,0) -- (0, 4);
	\draw[olive] (0,0) -- (4, 0);
	\draw[blue] (4,0) -- (4, 4);
	\draw[dash pattern=on 2pt off 1pt, line width=0.05mm] (0,1) -- (4,1);
	\draw[dash pattern=on 2pt off 1pt, line width=0.05mm] (0,2) -- (4,2);
	\draw[dash pattern=on 2pt off 1pt, line width=0.05mm] (0,3) -- (4,3);
	
	\node[gray] at (2,2.5) {$\widehat{\Omega}$};
	\node[left,yshift=2] at(0,0) {\small $0$};
	%			\node[left] at (0, 1) {\small $\frac{1}{4}$};
	%			\node[left] at (0 ,2) {\small $\frac{1}{2}$};
	%			\node[left] at (0, 3) {\small $\frac{3}{4}$};
	\node[left] at(0, 4) {\small $1$};
	
	\node[left,cyan] at (0, 2) {\small $\widehat{\Gamma}_1$};
	\node[right,blue] at (4, 2) {\small $\widehat{\Gamma}_2$};
	\node[below,olive] at (2, 0) {\small $\widehat{\Gamma}_3$};
	\node[above,orange] at (2, 4) {\small $\widehat{\Gamma}_4$};
	
	\node at (0,-0.4) {\small $0$};
	\node at (4,-0.4) {\small $1$};
	
	\draw[-stealth] (4, 0) -- (4.8,0) node[right] {$\zeta_1$};
	\draw[-stealth] (0, 4) -- (0, 4.8) node[above] {$\zeta_2$};
	
	\draw [-stealth, very thick] (5.1,2) to [out=30,in=150] (6.9,2) node[above] at (6,2.25) {$\bs F$};
\end{tikzpicture}

==> param_circ.tikz <==
	\begin{tikzpicture}[baseline, decoration = {snake, pre length=3pt, post length=3pt,},line width=0.4mm, scale = 0.6]
	\fill[gray!30] (0,0) rectangle (4,4);		
	\draw[orange] (0,4) -- (4, 4);
	\draw[cyan] (0,0) -- (0, 4);
	\draw[olive] (0,0) -- (4, 0);
	\draw[blue] (4,0) -- (4, 4);
	\draw[dash pattern=on 2pt off 1pt, line width=0.05mm] (0,1.333) -- (4,1.333);
	\draw[dash pattern=on 2pt off 1pt, line width=0.05mm] (0,2.666) -- (4,2.666);
	
	\node[gray] at (2,2) {$\widehat{\Omega}$};
	\node[left,yshift=2] at(0,0) {\small $0$};
	%			\node[left] at (0, 1) {\small $\frac{1}{4}$};
	%			\node[left] at (0 ,2) {\small $\frac{1}{2}$};
	%			\node[left] at (0, 3) {\small $\frac{3}{4}$};
	\node[left] at(0, 4) {\small $1$};
	
	\node[left,cyan] at (0, 2) {\small $\widehat{\Gamma}_1$};
	\node[right,blue] at (4, 2) {\small $\widehat{\Gamma}_2$};
	\node[below,olive] at (2, 0) {\small $\widehat{\Gamma}_3$};
	\node[above,orange] at (2, 4) {\small $\widehat{\Gamma}_4$};
	
	\node at (0,-0.4) {\small $0$};
	\node at (4,-0.4) {\small $1$};
	
	\draw[-stealth] (4, 0) -- (4.8,0) node[right] {$\zeta_1$};
	\draw[-stealth] (0, 4) -- (0, 4.8) node[above] {$\zeta_2$};
	
	\draw [-stealth, very thick] (5.1,2) to [out=30,in=150] (6.9,2) node[above] at (6,2.25) {$\bs F$};
\end{tikzpicture}

==> phys_L.tikz <==
	\begin{tikzpicture}[scale=1.4, baseline=-12mm, line width=0.4mm]	
	\filldraw[fill = gray, fill opacity = 0.3, draw = white] (-1,-1) -- (-1,1) -- (1,1) -- (1,0) -- (0,0) -- (0,-1) -- (-1,-1);
	\draw[blue] (-1,1) -- (1,1) node[midway, below] {$\Gamma_2$};
	\draw[blue] (-1,1) -- (-1,-1); 
	\draw[blue] (-1,-1) -- (0,-1);
	\draw[blue] (1,1) -- (1,0);
	
	\draw[dash pattern=on 2pt off 1pt, line width=0.05mm] (1,1) -- (0, 0);
	\draw[dash pattern=on 2pt off 1pt, line width=0.05mm] (-1,1) -- (0, 0);
	\draw[dash pattern=on 2pt off 1pt, line width=0.05mm] (-1,-1) -- (0, 0);
	
	\draw[olive] (0,0) -- (1, 0) node[midway, below,xshift=5] {$\Gamma_3$};
	\draw[orange] (0,0) -- (0, -1) node[midway, right, yshift=-5] {$\Gamma_4$};
	
	\draw[-stealth] (0.1:0.3) arc (0:270:0.3);
	
	\node[cyan] at (315:0.25) {$\bs P$};
	\node at (90:0.15) {$\omega$};	
	\node[gray] at (180:0.625) {$\Omega$};
	
	\fill[cyan] (0,0) circle (1pt);
\end{tikzpicture}

==> phys_circ.tikz <==
\begin{tikzpicture}[scale=1.4, baseline=-12mm, line width=0.4mm]	
	\filldraw[fill = gray, fill opacity = 0.3, draw = white] (1,0) arc (0:300:1) -- (0,0) -- cycle;
	\draw[blue] (1,0) arc (0:300:1) node[pos = 0.5, rotate = 50, below] {$\Gamma_2$};	
	\draw[olive] (0,0.013) -- (1, 0.013) node[midway, below, xshift =5] {$\Gamma_3$};
	\draw[orange] (0,0) -- (300:1) node[midway, right, yshift=-3] {$\Gamma_4$};				
	\draw[-stealth] (0.1:0.3) arc (0:300:0.3) node[sloped, midway, below] {$\omega$};
	
	\draw[dash pattern=on 2pt off 1pt, line width=0.05mm] (100:1) -- (0, 0);
	\draw[dash pattern=on 2pt off 1pt, line width=0.05mm] (200:1) -- (0, 0);
	
	\fill[cyan] (0,0) circle (1pt);
	
	\node[cyan] at (330:0.3) {$\bs P$};		
	\node[gray] at (225:0.625) {$\Omega$};
\end{tikzpicture}

==> ref_elem.tikz <==
	\begin{tikzpicture}[baseline, scale = 0.6]
	
	\def \N {5}			% Anzahl der Unterteilungen in xi-Richtung
	\def \hxi{1/6}		% Elementgröße in xi-Richtung
	
	\def \M {3} 		% Anzahl der Elemente in eta-Richtung
	\def \heta{1/4}		% Elementgröße in eta-Richtung
	
	\node[gray!80] at (2,4.5) {$\mr{\Omega}_C$};
	\node at (8,4.5) {$\mr{\Omega}$};
	
	\fill[gray!30] (0,0) rectangle (4,4);	
	\fill[orange!10] (4,0) rectangle (16,4);
	
	\draw[-stealth] (16,0) -- (17, 0)  node[below, xshift = -2] {$\mr r$};
	\draw[-stealth] (0,4) -- (0, 5) node[left, yshift = -2] {$\mr \varphi$};
	
	
	\draw[blue] (0,0) -- (4, 0);
	\draw[blue] (0,4) -- (4, 4);
	\draw[black!20]  (4,0) -- (4*4, 0);
	\draw[black!20]  (4,4) -- (4*4, 4);
	
	\foreach \i in {0,...,3}{
		\draw[blue] (\i*\i*\hxi*\hxi*4*4,0) -- (\i*\i*\hxi*\hxi*4*4,4);
	}
	
	\foreach \i in {4,5,6}{
		\draw[black!20] (\i*\i*\hxi*\hxi*4*4,0) -- (\i*\i*\hxi*\hxi*4*4,4);
	}
	
	\foreach \i in {1,...,2}{
		\draw[dashed,blue] (0, \i*4/3) -- (4, \i*4/3);
		\draw[dashed,black!20] (4, \i*4/3) -- (4*4, \i*4/3);
	}
	
	\foreach \j in {0,...,2}{
		\foreach \i in {1,...,\M}{
			\draw[blue] (0, \i*\heta*4/3 + \j*4/3) -- (4,\i*\heta*4/3 + \j*4/3);
			\draw[black!20] (4, \i*\heta*4/3 + \j*4/3) -- (4*4, \i*\heta*4/3 + \j*4/3);
		}
	}
	
	\node[below,orange!40] at (15.5,0) {$1/h_{r, \widehat{\Omega}_C}$};
	
	\node[left, yshift = 2] at (0,0) {$0$};
	\node[left] at (0,4) {$1$};
	
	\node[below, xshift = -2] at (0,0) {$0$};
	\node[below] at (4,0) {$1$};
	
	%		\draw [-stealth, very thick] (4.6,2) to [out=30,in=150] (6.1,2) node[above] at (5.35,2.3) {$\bs \Phi$};
	\draw [-stealth, very thick] (17,2) to [out=30,in=150] (18.5,2) node[above] at (17.75,2.3) {$\mr {\bs \Phi}$};
\end{tikzpicture}

==> ref_elem_ext.tikz <==
	\begin{tikzpicture}[baseline, scale = 0.6]		
	\def \N {5}			% Anzahl der Unterteilungen in xi-Richtung
	\def \hxi{1/6}		% Elementgröße in xi-Richtung
	
	\def \M {3} 		% Anzahl der Elemente in eta-Richtung
	\def \heta{1/4}		% Elementgröße in eta-Richtung
	
	%		\node[blue!80] at (2,4.7) {$\mr{\Omega}_C$};
	\node[green!80] at (4,4.5) {$\widetilde{\mr{\Omega}}_C$};
	\node[gray!80] at (2,4.5) {$\mr{\Omega}_C$};
	\node at (8,4.5) {$\mr{\Omega}$};
	
	
	\fill[gray!30] (0,0) rectangle (4,4);
	\draw[pattern = north west lines, pattern color = green] (0,0) rectangle (7.11,4);
	\fill[orange!10] (7.11,0) rectangle (16,4);
	
	\draw[-stealth] (16,0) -- (17, 0)  node[above, xshift = -2] {$\mr r$};
	\draw[-stealth] (0,4) -- (0, 5) node[left, yshift = -2] {$\mr \varphi$};
	
	
	\draw[blue] (0,0) -- (4, 0);
	\draw[blue] (0,4) -- (4, 4);
	\draw[red] (4,0) -- (7.11, 0);
	\draw[red] (4,4) -- (7.11, 4);
	\draw[red] (7.11,0) -- (7.11, 4);
	\draw[black!20]  (7.11,0) -- (4*4, 0);
	\draw[black!20]  (7.11,4) -- (4*4, 4);
	
	\foreach \i in {0,...,3}{
		\draw[blue] (\i*\i*\hxi*\hxi*4*4,0) -- (\i*\i*\hxi*\hxi*4*4,4);
	}
	
	\foreach \i in {5,6}{
		\draw[black!20] (\i*\i*\hxi*\hxi*4*4,0) -- (\i*\i*\hxi*\hxi*4*4,4);
	}
	
	\foreach \i in {1,...,2}{
		\draw[dashed,blue] (0, \i*4/3) -- (4, \i*4/3);
		\draw[dashed,red] (4, \i*4/3) -- (7.11, \i*4/3);
		\draw[dashed,black!20] (7.11, \i*4/3) -- (4*4, \i*4/3);
	}
	
	\foreach \j in {0,...,2}{
		\foreach \i in {1,...,\M}{
			\draw[blue] (0, \i*\heta*4/3 + \j*4/3) -- (4, \i*\heta*4/3 + \j*4/3);
			\draw[red] (4, \i*\heta*4/3 + \j*4/3) -- (7.11, \i*\heta*4/3 + \j*4/3);
			\draw[black!20] (7.11, \i*\heta*4/3 + \j*4/3) -- (4*4, \i*\heta*4/3 + \j*4/3);
		}
	}
	
	\node[left, yshift = 2] at (0,0) {$0$};
	\node[left] at (0,4) {$1$};
	
	
	\node[below, xshift = -2] at (0,0) {$0$};
	\node[below] at (4,0) {$1$};
	\node[below,red] at (7.11,0) {$h_{r,\widetilde{\widehat{\Omega}}_{C}} / h_{r, \widehat{\Omega}_C}$};
	\node[below,orange!40] at (15.5,0) {$1/h_{r, \widehat{\Omega}_C}$};
	
	\draw [-stealth, very thick] (17,2) to [out=30,in=150] (18.5,2) node[above] at (17.75,2.3) {$\mr{\bs\Phi}$};
\end{tikzpicture}

==> ref_elem_ext_ori.tikz <==
	\begin{tikzpicture}[baseline, scale = 0.6]
	
	\def \N {5}			% Anzahl der Unterteilungen in xi-Richtung
	\def \hxi{1/6}		% Elementgröße in xi-Richtung
	
	\def \M {3} 		% Anzahl der Elemente in eta-Richtung
	\def \heta{1/4}		% Elementgröße in eta-Richtung
	
	
	%		\node[blue] at (3/8*3/8*4,4.7) {$\widehat{\Omega}_C$};
	\node[green!80] at (1.4,4.5) {$\widetilde{\widehat{\Omega}}_C$};
	\node[gray!80] at (3/8*3/8*4,4.5) {$\widehat{\Omega}_C$};
	%		\node[orange!40] at (2.9,4.5) {$\widehat{\Omega}_R$};
	\node at (2.5,4.5) {$\widehat{\Omega}$};
	
	\fill[gray!30] (0,0) rectangle (1,4);
	\fill[orange!10] (1,0) rectangle (4,4);
	\draw[pattern = north west lines, pattern color = green] (0,0) rectangle (4*4*1/36*4,4);
	
	\draw[-stealth] (4,0) -- (5, 0)  node[below, xshift = -2] {$r$};
	\draw[-stealth] (0,4) -- (0, 5) node[left, yshift = -2] {$\varphi$};
	
	
	\draw[blue] (0,0) -- (1, 0);
	\draw[blue] (0,4) -- (1, 4);
	\draw[red] (1,0) -- (4*4*1/36*4, 0);
	\draw[red] (1,4) -- (4*4*1/36*4, 4);
	\draw[black!20] (4*4*1/36*4,0) -- (4, 0);
	\draw[black!20] (4*4*1/36*4,4) -- (4, 4);
	\draw[red] (4*4*1/36*4,0) -- (4*4*1/36*4, 4);
	
	\foreach \i in {0,...,3}{
		\draw[blue] (\i*\i*\hxi*\hxi*4,0) -- (\i*\i*\hxi*\hxi*4,4);
	}
	
	\foreach \i in {5,6}{
		\draw[black!20] (\i*\i*\hxi*\hxi*4,0) -- (\i*\i*\hxi*\hxi*4,4);
	}
	
	\foreach \i in {1,...,2}{
		\draw[dashed,blue] (0, \i*4/3) -- (1, \i*4/3);
		\draw[dashed,red] (1, \i*4/3) -- (4*4*1/36*4, \i*4/3);
		\draw[dashed,black!20] (4*4*1/36*4, \i*4/3) -- (4, \i*4/3);
	}
	
	\foreach \j in {0,...,2}{
		\foreach \i in {1,...,\M}{
			\draw[blue] (0, \i*\heta*4/3 + \j*4/3) -- (1, \i*\heta*4/3 + \j*4/3);
			\draw[red]  (1, \i*\heta*4/3 + \j*4/3) -- (4*4*1/36*4, \i*\heta*4/3 + \j*4/3);
			\draw[black!20]  (4*4*1/36*4, \i*\heta*4/3 + \j*4/3) -- (4, \i*\heta*4/3 + \j*4/3);
		}
	}
	
	\node[left, yshift = 2] at (0,0) {$0$};
	\node[left] at (0,4) {$1$};
	
	\node[below, xshift = -2] at (0,0) {$0$};
	\node[below, yshift = 1, blue] at (\hxi*\hxi*3*3*4,0) {$h_{r,\widehat{\Omega}_C}$};
	\node[below, yshift = 1, xshift =10,red] at (4*4*1/36*4,0) {$h_{r,\widetilde{\widehat{\Omega}}_C}$};
	\node[below] at (4,0) {$1$};
	
	\draw [-stealth, very thick] (2,-1.5) to [out=270,in=60] (1,-4) node at (2.2,-2.75) {$\bs F$};
\end{tikzpicture}

==> ref_elem_ext_ori_phys.tikz <==
		\begin{tikzpicture}[baseline=-1.3cm, scale = 1.4]	
	
	\def \N {5}			% Anzahl der Unterteilungen in xi-Richtung
	\def \hxi{1/6}		% Elementgröße in xi-Richtung
	\def \M {3} 		% Anzahl der Elemente in eta-Richtung
	\def \heta{1/4}		% Elementgröße in eta-Richtung
	
	\filldraw[fill = gray!30, draw = white] (0:0.25) arc (0:300:0.25) -- (0:0);
	\filldraw[fill = orange!10, draw = white] (0:1) arc (0:300:1) -- (300:0.25) arc (300:0:0.25);
	\draw[pattern = north west lines, pattern color = green, draw = white] (0:4*4*\hxi*\hxi) arc (0:300:4*4*\hxi*\hxi) -- (0:0);
	
	\foreach \i in {0,...,3}{	
		\draw[blue] (\i*\i*\hxi*\hxi,0) arc (0:300:\i*\i*\hxi*\hxi);
	}
	
	\draw[red]  (4*4*\hxi*\hxi,0) arc (0:300:4*4*\hxi*\hxi);
	
	\foreach \i in {5,...,6}{	
		\draw[black!20]  (\i*\i*\hxi*\hxi,0) arc (0:300:\i*\i*\hxi*\hxi);
	}
	
	\foreach \j in {0,...,2}{
		\foreach \i in {1,...,\M}{
			\draw[blue] (\i*\heta*100 + \j*100:0) -- (\i*\heta*100 + \j*100:0.25);
			\draw[red]  (\i*\heta*100 + \j*100:0.25) -- (\i*\heta*100 + \j*100:4*4*\hxi*\hxi);
			\draw[black!20]  (\i*\heta*100 + \j*100:4*4*\hxi*\hxi) -- (\i*\heta*100 + \j*100:1);
		}
	}		
	
	\draw[black!20]  (0:1) -- (0:4*4*\hxi*\hxi);		
	\draw[black!20]  (300:1) -- (300:4*4*\hxi*\hxi);
	
	\draw[red] (0:0.25) -- (0:4*4*\hxi*\hxi);		
	\draw[red] (300:0.25) -- (300:4*4*\hxi*\hxi);
	
	\draw[blue] (0:0) -- (0:0.25);		
	\draw[blue] (0:0) -- (300:0.25);
	
	
	\draw[dash pattern=on 2pt off 1pt,black!20] (100:1) -- (100:0.25);		
	\draw[dash pattern=on 2pt off 1pt,black!20] (200:1) -- (200:0.25);
	
	\draw[dash pattern=on 2pt off 1pt,red] (100:0.25) -- (100:4*4*\hxi*\hxi);	
	\draw[dash pattern=on 2pt off 1pt,red] (200:0.25) -- (200:4*4*\hxi*\hxi);	
	
	\draw[dash pattern=on 2pt off 1pt,blue] (0:0) -- (100:0.25);	
	\draw[dash pattern=on 2pt off 1pt,blue] (0:0) -- (200:0.25);	
	
	\node at (270:1.15) {$\Omega$};	
	\node[gray!80] at (335:0.4) {$\Omega_C$};
	\node[green] at (335:0.85) {$\widetilde{\Omega}_C$};	
\end{tikzpicture}

==> ref_elem_ext_phys.tikz <==
	\begin{tikzpicture}[baseline=-1.3cm, scale = 2.5]	
	
	\def \N {5}			% Anzahl der Unterteilungen in xi-Richtung
	\def \hxi{1/6}		% Elementgröße in xi-Richtung
	\def \M {3} 		% Anzahl der Elemente in eta-Richtung
	\def \heta{1/4}		% Elementgröße in eta-Richtung
	
	\filldraw[fill = gray!30, draw = white] (0:0.25) arc (0:300:0.25) -- (0:0);
	\filldraw[fill = orange!10, draw = white] (0:1) arc (0:300:1) -- (300:0.25) arc (300:0:0.25);
	\draw[pattern = north west lines, pattern color = green, draw = white] (0:4*4*\hxi*\hxi) arc (0:300:4*4*\hxi*\hxi) -- (0:0);
	
	\foreach \i in {0,...,3}{	
		\draw[blue] (\i*\i*\hxi*\hxi,0) arc (0:300:\i*\i*\hxi*\hxi);
	}
	
	\draw[red]  (4*4*\hxi*\hxi,0) arc (0:300:4*4*\hxi*\hxi);
	
	\foreach \i in {5,...,6}{	
		\draw[black!20]  (\i*\i*\hxi*\hxi,0) arc (0:300:\i*\i*\hxi*\hxi);
	}
	
	\foreach \j in {0,...,2}{
		\foreach \i in {1,...,\M}{
			\draw[blue] (\i*\heta*100 + \j*100:0) -- (\i*\heta*100 + \j*100:0.25);
			\draw[red]  (\i*\heta*100 + \j*100:0.25) -- (\i*\heta*100 + \j*100:4*4*\hxi*\hxi);
			\draw[black!20]  (\i*\heta*100 + \j*100:4*4*\hxi*\hxi) -- (\i*\heta*100 + \j*100:1);
		}
	}		
	
	\draw[black!20]  (0:1) -- (0:4*4*\hxi*\hxi);		
	\draw[black!20]  (300:1) -- (300:4*4*\hxi*\hxi);
	
	\draw[red] (0:0.25) -- (0:4*4*\hxi*\hxi);		
	\draw[red] (300:0.25) -- (300:4*4*\hxi*\hxi);
	
	\draw[blue] (0:0) -- (0:0.25);		
	\draw[blue] (0:0) -- (300:0.25);
	
	
	\draw[dash pattern=on 2pt off 1pt,black!20] (100:1) -- (100:0.25);		
	\draw[dash pattern=on 2pt off 1pt,black!20] (200:1) -- (200:0.25);
	
	\draw[dash pattern=on 2pt off 1pt,red] (100:0.25) -- (100:4*4*\hxi*\hxi);	
	\draw[dash pattern=on 2pt off 1pt,red] (200:0.25) -- (200:4*4*\hxi*\hxi);	
	
	\draw[dash pattern=on 2pt off 1pt,blue] (0:0) -- (100:0.25);	
	\draw[dash pattern=on 2pt off 1pt,blue] (0:0) -- (200:0.25);	
	
	\node at (270:1.12) {$\breve{\Omega}$};
	\node[gray!80] at (335:0.3) {$\breve{\Omega}_C$};
	\node[green] at (335:0.6) {$\widetilde{\breve\Omega}_C$};
	\draw [-stealth, very thick] (0:1.4) to [out=30,in=150] (0:2) node[above, yshift = 5] at (0:1.7) {$\breve {\bs \Phi}$};	
\end{tikzpicture}

==> ref_elem_ori.tikz <==
\begin{tikzpicture}[baseline, scale = 0.6]
	
	\def \N {5}			% Anzahl der Unterteilungen in xi-Richtung
	\def \hxi{1/6}		% Elementgröße in xi-Richtung
	
	\def \M {3} 		% Anzahl der Elemente in eta-Richtung
	\def \heta{1/4}		% Elementgröße in eta-Richtung
	
	
	\node[gray!80] at (3/8*3/8*4,4.5) {$\widehat{\Omega}_C$};
	\node at (2,4.5) {$\widehat{\Omega}$};
	
	%		\node[orange!40] at (2.9,4.5) {$\widehat{\Omega}_R$};
	
	\fill[gray!30] (0,0) rectangle (1,4);
	\fill[orange!10] (1,0) rectangle (4,4);
	
	\draw[-stealth] (4,0) -- (5, 0)  node[below, xshift = -2] {$r$};
	\draw[-stealth] (0,4) -- (0, 5) node[left, yshift = -2] {$\varphi$};
	
	
	\draw[blue] (0,0) -- (1, 0);
	\draw[blue] (0,4) -- (1, 4);
	\draw[black!20]  (1,0) -- (4, 0);
	\draw[black!20]  (1,4) -- (4, 4);
	
	\foreach \i in {0,...,3}{
		\draw[blue] (\i*\i*\hxi*\hxi*4,0) -- (\i*\i*\hxi*\hxi*4,4);
	}
	
	\foreach \i in {4,5,6}{
		\draw[black!20] (\i*\i*\hxi*\hxi*4,0) -- (\i*\i*\hxi*\hxi*4,4);
	}
	
	\foreach \i in {1,...,2}{
		\draw[dashed,blue] (0, \i*4/3) -- (1, \i*4/3);
		\draw[dashed,black!20] (1, \i*4/3) -- (4, \i*4/3);
	}
	
	\foreach \j in {0,...,2}{
		\foreach \i in {1,...,\M}{
			\draw[blue] (0, \i*\heta*4/3 + \j*4/3) -- (1, \i*\heta*4/3 + \j*4/3);
			\draw[black!20]  (1, \i*\heta*4/3 + \j*4/3) -- (4, \i*\heta*4/3 + \j*4/3);
		}
	}
	
	\node[left, yshift = 2] at (0,0) {$0$};
	\node[left] at (0,4) {$1$};
	
	\node[below, xshift = -2] at (0,0) {$0$};
	\node[below, yshift = 1,blue] at (\hxi*\hxi*3*3*4,0) {$h_{r,\widehat{\Omega}_C}$};
	\node[below] at (4,0) {$1$};	
	%		\draw [-stealth, very thick] (4.6,2) to [out=30,in=150] (6.1,2) node[above] at (5.35,2.3) {$\bs F$};
\end{tikzpicture}

==> splitting_L_par.tikz <==
	\begin{tikzpicture}[baseline, scale = 0.675]
	
	\def \N {5}			% Anzahl der Unterteilungen in xi-Richtung
	\def \hxi{1/6}		% Elementgröße in xi-Richtung
	
	\def \M {3} 		% Anzahl der Elemente in eta-Richtung
	\def \heta{1/4}		% Elementgröße in eta-Richtung
	
	\node[blue] at (0.75,4.7) {$\widehat{\mathcal{M}}^\mu_C$};
	\node at (2.75,4.7) {$\widehat{\mathcal{M}}^\mu_R$};
	\node[gray!60] at (3/8*3/8*4,-1.2) {$\widehat{\Omega}_C$};
	\node[orange!60] at (2.75,-1.2) {$\widehat{\Omega}_R$};
	
	\fill[gray!30] (0,0) rectangle (1,4);
	\fill[orange!30] (1,0) rectangle (4,4);
	
	\draw[-stealth] (4,0) -- (5, 0)  node[below, xshift = -2] {$\zeta_1$};
	\draw[-stealth] (0,4) -- (0, 5) node[left, yshift = -2] {$\zeta_2$};
	
	
	\draw[blue] (0,0) -- (1, 0);
	\draw[blue] (0,4) -- (1, 4);
	\draw (1,0) -- (4, 0);
	\draw (1,4) -- (4, 4);
	
	\foreach \i in {0,...,3}{
		\draw[blue] (\i*\i*\hxi*\hxi*4,0) -- (\i*\i*\hxi*\hxi*4,4);
	}
	
	\foreach \i in {4,5,6}{
		\draw (\i*\i*\hxi*\hxi*4,0) -- (\i*\i*\hxi*\hxi*4,4);
	}
	
	\foreach \i in {1,...,3}{
		\draw[dashed,blue] (0, \i) -- (1, \i);
		\draw[dashed] (1, \i) -- (4, \i);
	}
	
	\foreach \j in {0,...,3}{
		\foreach \i in {1,...,\M}{
			\draw[blue] (0, \i*\heta + \j) -- (1, \i*\heta + \j);
			\draw (1, \i*\heta + \j) -- (4, \i*\heta + \j);
		}
	}
	
	\node[left, yshift = 2] at (0,0) {$0$};
	\node[left] at (0,4) {$1$};
	
	\node[below, xshift = -2] at (0,0) {$0$};
	\node[below, yshift = 1] at (\hxi*\hxi*3*3*4,0) {$\zeta_{1,p_1+2}$};
	\node[below] at (4,0) {$1$};
	
	\draw [-stealth, very thick] (4.6,2) to [out=30,in=150] (6.1,2) node[above] at (5.35,2.3) {$\bs F$};
\end{tikzpicture}

==> splitting_L_phys.tikz <==
\begin{tikzpicture}[scale=1.4, baseline=-13mm]
	
	\def \N {5}			% Anzahl der Unterteilungen in xi-Richtung
	\def \hxi{1/6}		% Elementgröße in xi-Richtung
	
	\def \M {3} 		% Anzahl der Elemente in eta-Richtung
	\def \heta{1/4}		% Elementgröße in eta-Richtung
	
	\filldraw[fill = orange!30, draw = white] (-1,-1) -- (-1,1) -- (1,1) -- (1,0) -- (0.25,0) -- (0.25,0.25) -- (-0.25,0.25) -- (-0.25,-0.25) -- (0,-0.25) -- (0,-1);
	\filldraw[fill = gray!30, draw = white] (0.25,0) -- (0.25,0.25) -- (-0.25,0.25) -- (-0.25,-0.25) -- (0,-0.25) -- (0,0);
	\draw (-1,1) -- (1,1);
	\draw (-1,1) -- (-1,-1); 
	\draw (-1,-1) -- (0,-1);
	\draw (1,1) -- (1,0);
	\draw (0,-1) -- (0,-0.25);
	\draw[blue] (0,0) -- (0,-0.25);
	\draw (1,0) -- (0.25,0);
	\draw[blue] (0,0) -- (0.25,0);
	
	\draw[dash pattern=on 2pt off 1pt] (1,1) -- (0.25, 0.25);
	\draw[dash pattern=on 2pt off 1pt] (-1,1) -- (-0.25, 0.25);
	\draw[dash pattern=on 2pt off 1pt] (-1,-1) -- (-0.25, -0.25);
	
	\draw[dash pattern=on 2pt off 1pt, blue] (0,0) -- (0.25, 0.25);
	\draw[dash pattern=on 2pt off 1pt, blue] (0,0) -- (-0.25, 0.25);
	\draw[dash pattern=on 2pt off 1pt, blue] (0,0) -- (-0.25, -0.25);
	
	
	\foreach \i in {0,...,3}{
		\draw[blue] (\i*\i*\hxi*\hxi,0) -- (\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi);
		\draw[blue] (\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi) -- (-\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi);
		\draw[blue] (-\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi) -- (-\i*\i*\hxi*\hxi,-\i*\i*\hxi*\hxi);
		\draw[blue] (-\i*\i*\hxi*\hxi,-\i*\i*\hxi*\hxi) -- (0,-\i*\i*\hxi*\hxi);
	}
	
	\foreach \i in {4,...,6}{
		\draw (\i*\i*\hxi*\hxi,0) -- (\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi);
		\draw (\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi) -- (-\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi);
		\draw (-\i*\i*\hxi*\hxi,\i*\i*\hxi*\hxi) -- (-\i*\i*\hxi*\hxi,-\i*\i*\hxi*\hxi);
		\draw (-\i*\i*\hxi*\hxi,-\i*\i*\hxi*\hxi) -- (0,-\i*\i*\hxi*\hxi);
	}
	
	\draw[blue] (0,0) -- (0.25,0.0497);	
	\draw[blue] (0,0) -- (0.25,0.1035);	
	\draw[blue] (0,0) -- (0.25,0.1670);
	
	\draw (0.25,0.0497) -- (1,0.1989);	
	\draw (0.25,0.1035) -- (1,0.4142);	
	\draw (0.25,0.1670) -- (1,0.6681);
	
	\draw[blue] (0,0) -- (0.1035,0.25);	
	\draw[blue] (0,0) -- (0,0.25);	
	\draw[blue] (0,0) -- (-0.1035,0.25);
	
	\draw (0.1035,0.25) -- (0.41421,1);	
	\draw (0,0.25) -- (0,1);	
	\draw (-0.1035,0.25) -- (-0.41421,1);
	
	\draw[blue] (0,0) -- (-0.25,0.1035);	
	\draw[blue] (0,0) -- (-0.25,0);	
	\draw[blue] (0,0) -- (-0.25,-0.1035);
	
	\draw (-1,0.41421) -- (-0.25,0.1035);	
	\draw (-1,0) -- (-0.25,0);	
	\draw (-1,-0.41421) -- (-0.25,-0.1035);
	
	\draw[blue] (0,0) -- (-0.0497,-0.25);	
	\draw[blue] (0,0) -- (-0.1035,-0.25);	
	\draw[blue] (0,0) -- (-0.1670,-0.25);
	
	\draw (-0.1989,-1) -- (-0.0497,-0.25);	
	\draw (-0.4142,-1) -- (-0.1035,-0.25);	
	\draw (-0.6681,-1) -- (-0.1670,-0.25);
	
	\node[blue] at (0.5,-0.5) {$\mathcal{M}^\mu_C $};
	\node at (0.333,1.2) {$\mathcal{M}^\mu_R$};
	
	\node[gray!80] at (0.25,-0.2) {$\Omega_C$};
	\node[orange!80] at (-0.333,1.2) {$\Omega_R$};	
	
\end{tikzpicture}

==> splitting_circ_par.tikz <==
\begin{tikzpicture}[baseline, scale = 0.675]
	
	\def \N {5}			% Anzahl der Unterteilungen in xi-Richtung
	\def \hxi{1/6}		% Elementgröße in xi-Richtung
	
	\def \M {3} 		% Anzahl der Elemente in eta-Richtung
	\def \heta{1/4}		% Elementgröße in eta-Richtung
	
	\node[blue] at (0.75,4.7) {$\widehat{\mathcal{M}}^\mu_C$};
	\node at (2.75,4.7) {$\widehat{\mathcal{M}}^\mu_R$};
	\node[gray!80] at (3/8*3/8*4,-1.2) {$\widehat{\Omega}_C$};
	\node[orange!80] at (2.75,-1.2) {$\widehat{\Omega}_R$};
	
	\fill[gray!30] (0,0) rectangle (1,4);
	\fill[orange!30] (1,0) rectangle (4,4);
	
	\draw[-stealth] (4,0) -- (5, 0)  node[below, xshift = -2] {$\zeta_1$};
	\draw[-stealth] (0,4) -- (0, 5) node[left, yshift = -2] {$\zeta_2$};
	
	
	\draw[blue] (0,0) -- (1, 0);
	\draw[blue] (0,4) -- (1, 4);
	\draw (1,0) -- (4, 0);
	\draw (1,4) -- (4, 4);
	
	\foreach \i in {0,...,3}{
		\draw[blue] (\i*\i*\hxi*\hxi*4,0) -- (\i*\i*\hxi*\hxi*4,4);
	}
	
	\foreach \i in {4,5,6}{
		\draw (\i*\i*\hxi*\hxi*4,0) -- (\i*\i*\hxi*\hxi*4,4);
	}
	
	\foreach \i in {1,...,2}{
		\draw[dashed,blue] (0, \i*4/3) -- (1, \i*4/3);
		\draw[dashed] (1, \i*4/3) -- (4, \i*4/3);
	}
	
	\foreach \j in {0,...,2}{
		\foreach \i in {1,...,\M}{
			\draw[blue] (0, \i*\heta*4/3 + \j*4/3) -- (1, \i*\heta*4/3 + \j*4/3);
			\draw (1, \i*\heta*4/3 + \j*4/3) -- (4, \i*\heta*4/3 + \j*4/3);
		}
	}
	
	\node[left, yshift = 2] at (0,0) {$0$};
	\node[left] at (0,4) {$1$};
	
	\node[below, xshift = -2] at (0,0) {$0$};
	\node[below, yshift = 1] at (\hxi*\hxi*3*3*4,0) {$\zeta_{1,p_1+2}$};
	\node[below] at (4,0) {$1$};
	
	\draw [-stealth, very thick] (4.6,2) to [out=30,in=150] (6.1,2) node[above] at (5.35,2.3) {$\bs F$};
\end{tikzpicture}

==> splitting_circ_phys.tikz <==
	\begin{tikzpicture}[baseline=-1.3cm, scale = 1.4]	
	
	\def \N {5}			% Anzahl der Unterteilungen in xi-Richtung
	\def \hxi{1/6}		% Elementgröße in xi-Richtung
	\def \M {3} 		% Anzahl der Elemente in eta-Richtung
	\def \heta{1/4}		% Elementgröße in eta-Richtung
	
	\filldraw[fill = orange!30, draw = white] (0:1) arc (0:300:1) -- (300:0.25) arc (300:0:0.25);
	\filldraw[fill = gray!30, draw = white] (0:0.25) arc (0:300:0.25) -- (0:0);
	
	\foreach \i in {0,...,3}{	
		\draw[blue] (\i*\i*\hxi*\hxi,0) arc (0:300:\i*\i*\hxi*\hxi);
	}
	
	\foreach \i in {4,...,6}{	
		\draw (\i*\i*\hxi*\hxi,0) arc (0:300:\i*\i*\hxi*\hxi);
	}
	
	\foreach \j in {0,...,2}{
		\foreach \i in {1,...,\M}{
			\draw (\i*\heta*100 + \j*100:0.25) -- (\i*\heta*100 + \j*100:1);
			\draw[blue] (\i*\heta*100 + \j*100:0.25) -- (\i*\heta*100 + \j*100:0);
		}
	}		
	
	\draw (0:1) -- (0:0.25);		
	\draw (300:1) -- (300:0.25);
	
	\draw[blue] (0:0) -- (0:0.25);		
	\draw[blue] (0:0) -- (300:0.25);
	
	\draw[dash pattern=on 2pt off 1pt] (100:1) -- (100:0.25);		
	\draw[dash pattern=on 2pt off 1pt] (200:1) -- (200:0.25);
	
	\draw[dash pattern=on 2pt off 1pt,blue] (0,0) -- (100:0.25);	
	\draw[dash pattern=on 2pt off 1pt,blue] (0,0) -- (200:0.25);	
	
	\node[blue] at (0.75,-0.4) {$\mathcal{M}^\mu_C $};
	\node at (0.333,1.2) {$\mathcal{M}^\mu_R$};
	
	\node[gray!80] at (0.37,-0.2) {$\Omega_C$};
	\node[orange!80] at (-0.333,1.2) {$\Omega_R$};	
\end{tikzpicture}
